DERAIL: Diagnostic Environments for Reward And Imitation Learning

The objective of many real-world tasks is complex and difficult to procedurally specify. This makes it necessary to use reward or imitation learning algorithms to infer a reward or policy directly from human data. Existing benchmarks for these algorithms focus on realism, testing in complex environments. Unfortunately, these benchmarks are slow, unreliable and cannot isolate failures. As a complementary approach, we develop a suite of simple diagnostic tasks that test individual facets of algorithm performance in isolation. We evaluate a range of common reward and imitation learning algorithms on our tasks. Our results confirm that algorithm performance is highly sensitive to implementation details. Moreover, in a case-study into a popular preference-based reward learning implementation, we illustrate how the suite can pinpoint design flaws and rapidly evaluate candidate solutions. The environments are available at https://github.com/HumanCompatibleAI/seals .

==> figs/tasks/branching.tikz <==
\begin{tikzpicture}[node distance = 0.2cm and 0.8cm, thick, minimum size=0.5cm]% 
    \node (0) [circ, inner sep=0cm] {\includegraphics[width=0.35cm]{figs/icons/noun_robot_head_771010.pdf}};
    \node (5) [circ, right=of 0] {};
    \node (1) [circ, above=of 5] {};
    \node (2) [circ, above=of 1] {};
    \node (3) [circ, below=of 5] {};
    \node (4) [circ, below=of 3] {};

    % \draw[->] (1) edge[out=0,in=60,looseness=8] (1);
    % \draw[->] (2) edge[out=0,in=60,looseness=8] (2);
    % \draw[->] (3) edge[out=0,in=300,looseness=8] (3);
    % \draw[->] (4) edge[out=0,in=300,looseness=8] (4);

    \draw[->] (0) -- (1);
    \draw[->] (0) -- (2);
    \draw[->] (0) -- (3);
    \draw[->] (0) -- (4);
    \draw[->] (0) -- (5);

    \node (ell) [right=of 5] {...};
    \node (15) [circ, right=of ell] {};
    \node (11) [circ, above=of ell] {};
    \node (12) [circ, above=of 11] {};
    \node (13) [circ, below=of ell] {};
    \node (14) [circ, below=of 13] {};


    \draw[->] (5) -- (11);
    \draw[->] (5) -- (12);
    \draw[->] (5) -- (13);
    \draw[->] (5) -- (14);
    \draw[->] (5) -- (ell);

    \draw[->] (ell) -- (15);
    
    \node (20) [circ, inner sep=0cm, right=of 15, fill=green!30] {};
    \node (16) [circ, above=of 20] {};
    \node (17) [circ, above=of 16] {};
    \node (18) [circ, below=of 20] {};
    \node (19) [circ, below=of 18] {};

    \draw[->] (15) -- (16);
    \draw[->] (15) -- (17);
    \draw[->] (15) -- (18);
    \draw[->] (15) -- (19);
    \draw[->] (15) -- (20);
\end{tikzpicture}%

==> figs/tasks/early_termination_neg.tikz <==
\begin{tikzpicture}[node distance = 1.0cm, thick, minimum size=0.8cm]
  \node (1) [circ, inner sep=0cm] {\includegraphics[width=0.55cm]{figs/icons/noun_robot_head_771010.pdf}};
  \node (2) [circ, right=of 1] {};
  \node (3) [circ, right=of 2, inner sep=0cm] {\includegraphics[width=0.45cm]{figs/icons/noun_Exit_2494210.pdf}};

  \node (r1) [above=of 1, yshift=-0.8cm]{r = -1.0};
  \node (r2) [above=of 2, yshift=-0.8cm]{r = -1.0};
  \node (r3) [above=of 3, yshift=-0.8cm]{r = -1.0};

  \draw [->] (1) to [bend left] (2);
  \draw [->] (2) to [bend left] (1);
  \draw [->] (2) -- (3);
\end{tikzpicture}


==> figs/tasks/early_termination_pos.tikz <==
\begin{tikzpicture}[node distance = 1.0cm, thick, minimum size=0.8cm]
  % \node (1) [circ] {$s_0$};

  \node (1) [circ, inner sep=0cm] {\includegraphics[width=0.55cm]{figs/icons/noun_robot_head_771010.pdf}};
  \node (2) [circ, right=of 1] {};
  \node (3) [circ, right=of 2, inner sep=0cm] {\includegraphics[width=0.45cm]{figs/icons/noun_Exit_2494210.pdf}};


  \node (r1) [above=of 1, yshift=-0.8cm]{r = 1.0};
  \node (r2) [above=of 2, yshift=-0.8cm]{r = 1.0};
  \node (r3) [above=of 3, yshift=-0.8cm]{r = 1.0};

  \draw [->] (1) to [bend left] (2);
  \draw [->] (2) to [bend left] (1);
  \draw [->] (2) -- (3);
\end{tikzpicture}

==> figs/tasks/init_state_shift.tikz <==
\begin{tikzpicture}[node distance = 0.2cm and 0.8cm, thick, minimum size=0.6cm, font=\footnotesize, inner sep=0cm]% 
    % \node (0) [circ, inner sep=0cm] {\includegraphics[width=0.35cm, decodearray={0 0 1 1 1 1}]{figs/icons/noun_robot_head_771010.pdf}};
    % \node (1) [circ, right=of 0, yshift=+0.8cm] {};
    \node (0) [circ, inner sep=0cm] {$s_{0}$};
    \node (1) [circ, right=of 0, yshift=+0.8cm] {$s_{0}^{*}$};
    \node (2) [circ, right=of 0, yshift=-0.8cm] {};

    \draw[->] (0) -- (1);
    \draw[->] (0) -- (2);

    \node (3) [circ, right=of 1, yshift=+0.4cm, fill=green!15] {};
    \node (4) [circ, right=of 1, yshift=-0.4cm, fill=red!15] {};

    \draw[->] (1) -- (3);
    \draw[->] (1) -- (4);


    \node (5) [circ, right=of 2, yshift=+0.4cm, fill=red!15] {};
    \node (6) [circ, right=of 2, yshift=-0.4cm, fill=green!40] {};

    \draw[->] (2) -- (5);
    \draw[->] (2) -- (6);


    \node (rew-3) [right=of 3, xshift=-0.75cm] {$r = +1.0$};
    \node (rew-4) [right=of 4, xshift=-0.75cm] {$r = -1.0$};
    \node (rew-5) [right=of 5, xshift=-0.75cm] {$r = -1.0$};
    \node (rew-6) [right=of 6, xshift=-0.75cm] {$r = +2.0$};



\end{tikzpicture}%


==> figs/tasks/largest_sum.tikz <==
\begin{tikzpicture}
    \fill[blue!60!white] (0,0) rectangle (1.0, 1.0);
    \fill[blue!60!white] (1,0) rectangle (2.0, 1.0);
    \fill[orange!60!white] (3,0) rectangle (4.0, 1.0);
    \fill[orange!60!white] (4,0) rectangle (5.0, 1.0);

    \node (A1) at (0.5, 0.5) {$x_1$};
    \node (A2) at (1.5, 0.5) {$x_2$};
    \node (A3) at (2.5, 0.5) {...};
    \node (A4) at (3.5, 0.5) {$x_{2L-1}$};
    \node (A5) at (4.5, 0.5) {$x_{2L}$};


    \fill[blue!60!white] (0.8,-2.2) rectangle (2.2, -0.8);
    \fill[orange!60!white] (2.8,-2.2) rectangle (4.2, -0.8);

    \node (B2) at (1.5, -1.5) {$\displaystyle \sum_{j=1}^L s_j$};
    \node (B3) at (2.5, -1.5) {$\leq$};
    \node (B4) at (3.5, -1.5) {$\displaystyle \sum_{j=L+1}^{2L} s_j$};
    \node (B5) at (4.5, -1.5) {?};
\end{tikzpicture}

==> figs/tasks/noisy_obs_obvector.tikz <==
\begin{tikzpicture}[font=\small]
    \draw[step=1.0cm,color=gray] (0, 0) grid (5.0, 1.0);
    \node (A1) at (0.5, 0.5) {$0.00$};
    \node (A2) at (1.5, 0.5) {$0.00$};
    \node (A3) at (2.5, 0.5) {$-1.27$};
    \node (A4) at (3.5, 0.5) {$...$};
    \node (A5) at (4.5, 0.5) {$0.10$};

    \draw [->] (2.5, -0.2) -- node[right, font=\footnotesize]{move down} (2.5, -0.8);

    \draw[step=1.0cm,color=gray] (0, -2) grid (5.0, -1);
    \node (A1) at (0.5, -1.5) {$0.00$};
    \node (A2) at (1.5, -1.5) {$1.00$};
    \node (A3) at (2.5, -1.5) {$0.32$};
    \node (A4) at (3.5, -1.5) {$...$};
    \node (A5) at (4.5, -1.5) {$1.45$};


    % \node (1) {[0., 0., -1.27, 0.91, ... , 0.10]};
    % \node (2) [below=of 1] {[0.00,  1.00, -0.01, -1.32, ... , 1.45]};
    % \draw[->] (1) -- node[right]{move down} (2);
\end{tikzpicture}

==> figs/tasks/noisy_obs_states.tikz <==
 \begin{tikzpicture}[node distance = 1.5cm, thick]% 
      \draw[step=0.8cm,color=gray] (0, 0) grid (2.4, 2.4);

      \node[color=gray, opacity=0.1] (A) at (0.4, 2.0) {\includegraphics[width=0.65cm]{figs/icons/noun_robot_head_771010.pdf}};
      \node[color=gray, opacity=1.0] (A) at (0.4, 1.2) {\includegraphics[width=0.65cm]{figs/icons/noun_robot_head_771010.pdf}};
      \fill[color=green!20] (0.85, 0.85) rectangle (1.55, 1.55);
  \end{tikzpicture}%

==> figs/tasks/parabola.tikz <==
\begin{tikzpicture}
  \draw (-0.5, 0) -- (1.8, 0);
  \draw (0, -1.0) -- (0, 1.0);

  \draw[scale=1,domain=-0.1:1.5,smooth,variable=\x,blue!60, thick] plot ({\x},{0.3 + \x - \x*\x});

  \draw[red!70, thick] (0.0, 0.3) -- (0.1, 0.50) -- (0.2, 0.40) -- (0.3, 0.55) -- (0.4, .57) -- (0.5, .61) -- (0.6, .68) -- (0.7, .60) -- (0.8, .55) -- (0.9, .49) -- (1.0, .22);

  \draw[black!70, fill=black!70] (0.0, 0.30) circle (0.02);
  \draw[black!70, fill=black!70] (0.1, 0.50) circle (0.02);
  \draw[black!70, fill=black!70] (0.2, 0.40) circle (0.02);
  \draw[black!70, fill=black!70] (0.3, 0.55) circle (0.02);
  \draw[black!70, fill=black!70] (0.4, 0.57) circle (0.02);
  \draw[black!70, fill=black!70] (0.5, 0.61) circle (0.02);
  \draw[black!70, fill=black!70] (0.6, 0.68) circle (0.02);
  \draw[black!70, fill=black!70] (0.7, 0.60) circle (0.02);
  \draw[black!70, fill=black!70] (0.8, 0.55) circle (0.02);
  \draw[black!70, fill=black!70] (0.9, 0.49) circle (0.02);
  \draw[black!70, fill=black!70] (1.0, 0.22) circle (0.02);
\end{tikzpicture}

==> figs/tasks/procedural_goal.tikz <==
 \begin{tikzpicture}[node distance = 1.5cm, thick]% 
      \draw[step=0.4cm,color=gray] (-2.2, -2.2) grid (2.2, 2.2);

      \node[color=gray, opacity=1.0] (A) at (1.4, -1.0) {\includegraphics[width=0.32cm]{figs/icons/noun_robot_head_771010.pdf}};
      \fill[color=green!40] (-0.85, 0.85) rectangle (-1.15, 1.15);
  \end{tikzpicture}%

==> figs/tasks/risky_path.tikz <==
\begin{tikzpicture}[node distance = 0.5cm, thick]
    \node (0) [circ] {$s_0$};
    \node (1) [circ, above=0.25cm of 0, xshift=1cm]{$s_1$};
    \node (r) [draw=black, right=1cm of 0]{};
    \node (2) [circ, fill=green!10, right=1cm of r, yshift=0.7cm]{$s_2$};
    \node (3) [circ, fill=red!70, below=0.3cm of 2]{$s_3$};

    \node (rew-2) [right=of 2] {$r = 1.0$};
    \node (rew-3) [right=of 3] {$r = -100.0$};

    \draw[->] (0) to [bend left] (1);
    \draw[->] (1) to [bend left] (2);
    \draw[-] (0) to (r);
    \draw[->] (r) to [bend left] (2);
    \draw[->] (r) to [bend right] (3);

    \draw[->] (r) edge[bend left] node[pos=0.5,rotate=40,above]{$50\%$} (2);
    \draw[->] (r) edge[bend right] node[pos=0.5,rotate=-40,below]{$50\%$} (3);

    \draw[->] (1) edge [loop above] (1);
    \draw[->] (2) edge [loop right] (2);
    \draw[->] (3) edge [loop right] (3);
\end{tikzpicture}

==> figs/tasks/sort.tikz <==
\begin{tikzpicture}
    \fill[blue!80!white] (3,0) rectangle (4.0, 1.0);
    \fill[blue!60!white] (0,0) rectangle (1.0, 1.0);
    \fill[blue!40!white] (2,0) rectangle (3.0, 1.0);
    \fill[blue!20!white] (1,0) rectangle (2.0, 1.0);

    \node (A1) at (3.5, 0.5) {$0.17$};
    \node (A2) at (0.5, 0.5) {$0.31$};
    \node (A3) at (2.5, 0.5) {$0.54$};
    \node (A4) at (1.5, 0.5) {$0.80$};


    \draw [->] (0.5, -0.2) -- (3.5, -0.8);
    \draw [->] (3.5, -0.2) -- (0.5, -0.8);


    \fill[blue!80!white] (0,-2) rectangle (1.0, -1.0);
    \fill[blue!60!white] (3,-2) rectangle (4.0, -1.0);
    \fill[blue!40!white] (2,-2) rectangle (3.0, -1.0);
    \fill[blue!20!white] (1,-2) rectangle (2.0, -1.0);

    \node (B1) at (0.5, -1.5) {$0.17$};
    \node (B2) at (3.5, -1.5) {$0.31$};
    \node (B3) at (2.5, -1.5) {$0.54$};
    \node (B4) at (1.5, -1.5) {$0.80$};


    \draw [->] (1.5, -2.2) -- (3.5, -2.8);
    \draw [->] (3.5, -2.2) -- (1.5, -2.8);


    \fill[blue!80!white] (0,-4) rectangle (1.0, -3.0);
    \fill[blue!60!white] (1,-4) rectangle (2.0, -3.0);
    \fill[blue!40!white] (2,-4) rectangle (3.0, -3.0);
    \fill[blue!20!white] (3,-4) rectangle (4.0, -3.0);

    \node (C1) at (0.5, -3.5) {$0.17$};
    \node (C2) at (1.5, -3.5) {$0.31$};
    \node (C3) at (2.5, -3.5) {$0.54$};
    \node (C4) at (3.5, -3.5) {$0.80$};

    % \node (2) [below=of 1]{[0.154, 0.742, 0.946, 0.118]};
    % \draw (1) [->] -- node [right]{(1, 3)} (2);
\end{tikzpicture}
